Design for Trust utilizing Rareness Reduction

Increasing design complexity and reduced time-to-market have motivated manufacturers to outsource some parts of the System-on-Chip (SoC) design flow to third-party vendors. This provides an opportunity for attackers to introduce hardware Trojans by constructing stealthy triggers consisting of rare events (e.g., rare signals, states, and transitions). There are promising test generation-based hardware Trojan detection techniques that rely on the activation of rare events. In this paper, we investigate rareness reduction as a design-for-trust solution to make it harder for an adversary to hide Trojans (easier for Trojan detection). Specifically, we analyze different avenues to reduce the potential rare trigger cases, including design diversity and area optimization. While there is a good understanding of the relationship between area, power, energy, and performance, this research provides a better insight into the dependency between area and security. Our experimental evaluation demonstrates that area reduction leads to a reduction in rareness. It also reveals that reducing rareness leads to faster Trojan detection as well as improved coverage by Trojan detection methods.

==> Images/adderCovMero.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
        %title = {},
        xlabel= Trigger Size, 
        ylabel= {Coverage\%},
        ymin=0, ymax=81,
        % enlarge x limits=0.1,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick=data,
        width=5.4cm,
        height=5cm,
        xmin=1,
        xmax=6,
        symbolic x coords={1,2,3,4,5,6},
        x tick label style={font=\footnotesize,text width=2cm,align=center},
        % xticklabel style={rotate=90},
        y label style={at={(axis description cs:-.2,0.5)},anchor=north},
        %grid=major
]


\addplot+[smooth,mark=square*,mark options={scale=1, fill=blue,fill opacity=1}  ,blue, right color=blue,fill opacity=0.1, draw opacity=1 ]
  coordinates{
    (1,52)
    (2,32)
    (3,17)
    (4,9)
    (5,2)
    (6,0)
}\closedcycle; \label{E}

\addplot+[smooth,mark=square*,mark options={scale=1, fill=red,fill opacity=1},red, left color=red,fill opacity=0.1, draw opacity=1 ]
  coordinates{
    (1,81)
    (2,73)
    (3,54)
    (4,35)
    (5,18)
    (6,12)
}\closedcycle; \label{F}
\addlegendimage{/pgfplots/refstyle=E}\addlegendentry{ALU-KSA}
\addlegendimage{/pgfplots/refstyle=F}\addlegendentry{ALU-CSA}
\end{axis}


\end{tikzpicture}

==> Images/adderCovTarmac.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
        %title = {},
        xlabel= Trigger Size, 
        ylabel= {Coverage\%},
        ymin=0, ymax=100,
        % enlarge x limits=0.1,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick=data,
        width=5.4cm,
        height=5cm,
        xmin=1,
        xmax=6,
        symbolic x coords={1,2,3,4,5,6},
        x tick label style={font=\footnotesize,text width=2cm,align=center},
        % xticklabel style={rotate=90},
        y label style={at={(axis description cs:-.2,0.5)},anchor=north},
        legend style={
            at={(0.61,0.29)},               
            % anchor= south,legend columns=2
    },
        %grid=major
]


\addplot+[smooth,mark=square*,mark options={scale=1, fill=blue,fill opacity=1}  ,blue, left color=blue,fill opacity=0.1, draw opacity=1]
  coordinates{
    (1,73)
    (2,61)
    (3,54)
    (4,39)
    (5,28)
    (6,19)
}\closedcycle; \label{G}

\addplot+[smooth,mark=square*,mark options={scale=1, fill=red,fill opacity=1},red, right color=red,fill opacity=0.1, draw opacity=1]
  coordinates{
    (1,100)
    (2,100)
    (3,98)
    (4,89)
    (5,81)
    (6,65)
}\closedcycle; \label{H}
\addlegendimage{/pgfplots/refstyle=G}\addlegendentry{ALU-KSA}
\addlegendimage{/pgfplots/refstyle=H}\addlegendentry{ALU-CSA}

\end{axis}




\end{tikzpicture}

==> Images/adders.tex <==
\begin{tikzpicture}

\begin{axis}[
        %title = {},
        % xlabel= X LABEL HERE, 
        ylabel= {Area ($10^{4}$nm)},
        ymin=0, ymax=65,
        % enlarge x limits=0.1,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick=data,
        width=8.5cm,
        height=5.5cm,
        xmin=CRA,
        xmax=KSA,
        % point meta={x*100},
        symbolic x coords={CRA,CSA,CLA,CSeA,HA,KSA},
        x tick label style={font=\footnotesize,text width=2cm,align=center},
        xticklabel style={rotate=0},
        y label style={at={(axis description cs:-.15,0.5)},anchor=north},
        %grid=major
]


\addplot+[smooth,mark=square*,mark options={scale=0.75, fill=violet,fill opacity=1}  ,violet, right color=violet,fill opacity=0.1, draw opacity=1,very thick]
  coordinates{
    (CRA,24)
    (CSA,27)
    (CLA,32)
    (CSeA,50)
    (HA,42)
    (KSA,64)
}\closedcycle; \label{A}

\addplot+[smooth,mark=square*,mark options={scale=0.75, fill=blue,fill opacity=1},blue, right color=blue,fill opacity=0.1, draw opacity=1,very thick]
  coordinates{
    (CRA,23)
    (CSA,22)
    (CLA,29)
    (CSeA,31)
    (HA,39)
    (KSA,58)
}\closedcycle; \label{B}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=0.6,
    ylabel= {$\mu(\omega_{100})$},
    % legend style={
    %         at={(0.5,1.2)},               
    %         anchor=north,legend columns=-2,
    %         draw=none
    % },
    ytick style={draw=none},
    xtick style={draw=none},
    xtick=data,
    width=8.5cm,
    height=5.5cm,
    xmin=CRA,
    xmax=KSA,
    % point meta={x*100},
    symbolic x coords={CRA,CSA,CLA,CSeA,HA,KSA},
    x tick label style={font=\footnotesize,text width=2cm,align=center},
    y label style={at={(axis description cs:1.07,0.5)},anchor=north},
        %grid=major
]
% \addlegendimage{/pgfplots/refstyle=A}\addlegendentry{Effort Low Area}
% \addlegendimage{/pgfplots/refstyle=B}\addlegendentry{plot 2}
% \addlegendimage{/pgfplots/refstyle=C}\addlegendentry{plot 3}
% \addlegendimage{/pgfplots/refstyle=D}\addlegendentry{plot 4}




\addplot+[smooth,mark=*,mark options={scale=1, fill=red,fill opacity=1,solid},red, left color=red,fill opacity=0.1, draw opacity=1,very thick,dotted]
coordinates{
    (CRA,0.46)
    (CSA,0.46)
    (CLA,0.23)
    (CSeA,0.37)
    (HA,0.12)
    (KSA,0.002)
}\closedcycle; \label{C}

\addplot+[smooth,mark=*,mark options={scale=1, fill=orange,fill opacity=1,solid},orange, left color=orange,fill opacity=0.1, draw opacity=1,very thick,dotted]
  coordinates{
    (CRA,0.49)
    (CSA,0.49)
    (CLA,0.32)
    (CSeA,0.44)
    (HA,0.14)
    (KSA,0.02)
}\closedcycle; \label{D}

% \legend{Area(Low effort), Area(High effort), C, D}

\end{axis}


% \draw (3.2,4.75) node   [align=center]
% \draw (3.2,4.92) node   [align=center]
\draw (3.85,0.5) node   [align=center]
{\begin{minipage}[lt]{212.84pt}\setlength\topsep{0pt}
% \begin{center}
% \footnotesize{\textbf{Low Effort :} \ref{A} Area \ref{C} $\mu(\omega_{100})$\\
% \textbf{High Effort :} \ref{B} Area \ref{D} $\mu(\omega_{100})$}
\scriptsize
\begin{tabular}{|ccc|}
\hline
\cellcolor{white}\textbf{\textit{Effort}} & \cellcolor{white}\textbf{\textit{Area}} & \cellcolor{white}\textit{\bm{$\mu(\omega_{100})$}} \\
\cellcolor{white}Low & \cellcolor{white}\ref{A} & \cellcolor{white}\ref{C} \\
\cellcolor{white}High & \cellcolor{white}\ref{B} & \cellcolor{white}\ref{D} \\ \hline
\end{tabular}
% \end{center}

\end{minipage}};

\end{tikzpicture}

==> Images/afterOptEx.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=0.8]
%Shape: And Gate [id:dp627545974038036] 
\draw   (109.71,25.08) -- (128.7,25.08) .. controls (139.18,25.08) and (147.69,31.57) .. (147.69,39.55) .. controls (147.69,47.54) and (139.18,54.03) .. (128.7,54.03) -- (109.71,54.03) -- (109.71,25.08) -- cycle (97.06,29.91) -- (109.71,29.91) (97.06,49.2) -- (109.71,49.2) (147.69,39.55) -- (160.35,39.55) ;
%Shape: And Gate [id:dp4843918513208536] 
\draw   (168.78,90.02) -- (187.77,90.02) .. controls (198.25,90.02) and (206.76,96.5) .. (206.76,104.49) .. controls (206.76,112.47) and (198.25,118.96) .. (187.77,118.96) -- (168.78,118.96) -- (168.78,90.02) -- cycle (156.12,94.84) -- (168.78,94.84) (156.12,114.13) -- (168.78,114.13) (206.76,104.49) -- (219.42,104.49) ;
%Shape: And Gate [id:dp6169444626861784] 
\draw   (202.87,48.47) -- (221.86,48.47) .. controls (232.34,48.47) and (240.85,54.95) .. (240.85,62.94) .. controls (240.85,70.93) and (232.34,77.41) .. (221.86,77.41) -- (202.87,77.41) -- (202.87,48.47) -- cycle (190.21,53.29) -- (202.87,53.29) (190.21,72.59) -- (202.87,72.59) (240.85,62.94) -- (253.51,62.94) ;
%Shape: Or Gate [id:dp4967398852627647] 
\draw   (266.61,80.65) -- (282.44,80.65) .. controls (293.47,80.91) and (303.34,86.55) .. (307.75,95.12) .. controls (303.34,103.69) and (293.47,109.33) .. (282.44,109.59) -- (266.61,109.59) .. controls (273.4,100.64) and (273.4,89.6) .. (266.61,80.65) -- cycle (257.12,85.47) -- (269.78,85.47) (257.12,104.77) -- (269.78,104.77) (307.75,95.12) -- (320.41,95.12) ;
%Straight Lines [id:da1815388944823273] 
\draw    (257.12,104.77) -- (219.42,104.49) -- (221.82,104.47) ;
%Straight Lines [id:da24000602035480578] 
\draw    (160.35,39.55) -- (325.68,40.34) ;
%Straight Lines [id:da30234853850358556] 
\draw    (66.63,29.67) -- (97.06,29.91) ;
%Straight Lines [id:da2636795284179676] 
\draw    (87.93,22.03) -- (175.28,22.11) ;
%Straight Lines [id:da6912676981025552] 
\draw    (87.93,22.03) -- (87.6,30.47) ;
%Straight Lines [id:da9150838969306017] 
\draw    (253.51,62.94) -- (253.37,85.74) ;
%Straight Lines [id:da6707169939767097] 
\draw    (161.37,72.93) -- (190.21,72.59) ;
%Shape: Ellipse [id:dp9777493158963781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.1,29.97) .. controls (86.1,29.14) and (86.77,28.47) .. (87.6,28.47) .. controls (88.43,28.47) and (89.1,29.14) .. (89.1,29.97) .. controls (89.1,30.8) and (88.43,31.47) .. (87.6,31.47) .. controls (86.77,31.47) and (86.1,30.8) .. (86.1,29.97) -- cycle ;
%Shape: Or Gate [id:dp20227770609480844] 
\draw   (335.17,35.51) -- (350.99,35.51) .. controls (362.03,35.77) and (371.9,41.41) .. (376.31,49.98) .. controls (371.9,58.56) and (362.03,64.19) .. (350.99,64.45) -- (335.17,64.45) .. controls (341.95,55.5) and (341.95,44.47) .. (335.17,35.51) -- cycle (325.68,40.34) -- (338.33,40.34) (325.68,59.63) -- (338.33,59.63) (376.31,49.98) -- (388.97,49.98) ;
%Straight Lines [id:da1597754812734189] 
\draw    (320.07,59.74) -- (325.68,59.63) ;
%Straight Lines [id:da5968688148479628] 
\draw    (320.07,59.74) -- (320.41,95.12) ;
%Straight Lines [id:da8746421857571971] 
\draw    (66.31,73.22) -- (98.08,72.93) ;
%Straight Lines [id:da8324759687419554] 
\draw    (66.48,49.36) -- (97.06,49.2) ;
%Shape: Not/Inverter Gate [id:dp2127676291899887] 
\draw   (109.8,58.46) -- (144.96,72.93) -- (109.8,87.4) -- (109.8,58.46) -- cycle (98.08,72.93) -- (109.8,72.93) (151.99,72.93) -- (161.37,72.93) (144.96,72.93) .. controls (144.96,71.33) and (146.53,70.03) .. (148.48,70.03) .. controls (150.42,70.03) and (151.99,71.33) .. (151.99,72.93) .. controls (151.99,74.53) and (150.42,75.82) .. (148.48,75.82) .. controls (146.53,75.82) and (144.96,74.53) .. (144.96,72.93) -- cycle ;
%Straight Lines [id:da9194002189750914] 
\draw    (67.78,115.11) -- (156.12,114.13) ;
%Straight Lines [id:da43925364936992817] 
\draw    (87.4,95.67) -- (156.12,94.84) ;
%Straight Lines [id:da7096220471552968] 
\draw    (87.4,95.67) -- (87.6,30.47) ;
%Straight Lines [id:da9259503077779638] 
\draw    (175.28,53.11) -- (175.28,22.11) ;
%Straight Lines [id:da4742261328575532] 
\draw    (190.21,53.29) -- (175.28,53.11) ;
%Straight Lines [id:da1289586673643961] 
\draw    (253.37,85.74) -- (257.12,85.47) ;

% Text Node
\draw (61.26,29.12) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
A
\end{minipage}};
% Text Node
\draw (61.52,72.93) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
C
\end{minipage}};
% Text Node
\draw (61.67,49.39) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
B
\end{minipage}};
% Text Node
\draw (61.26,115.15) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
D
\end{minipage}};
% Text Node
\draw (375.23,35.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.42,0.58> }$};
% Text Node
\draw (100.01,126.6) node [anchor=north west][inner sep=0.75pt]    {$\Omega \ =\ 0.25\ \ \ \ \rho _{( < 0.25)} =\ 0\ \ \ \ \mu ( \omega _{all}) =0.3219$};
% Text Node
\draw (198,26.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (242.8,49.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (207.6,112.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (320.8,74.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.56,0.43> }$};


\end{tikzpicture}


==> Images/beforeOptEx.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=0.8]


%Shape: And Gate [id:dp627545974038036] 
\draw   (280.03,80.91) -- (299.02,80.91) .. controls (309.5,80.91) and (318.01,87.4) .. (318.01,95.38) .. controls (318.01,103.37) and (309.5,109.85) .. (299.02,109.85) -- (280.03,109.85) -- (280.03,80.91) -- cycle (267.37,85.74) -- (280.03,85.74) (267.37,105.03) -- (280.03,105.03) (318.01,95.38) -- (330.67,95.38) ;
%Shape: And Gate [id:dp4843918513208536] 
\draw   (149.53,79.27) -- (168.52,79.27) .. controls (179,79.27) and (187.51,85.75) .. (187.51,93.74) .. controls (187.51,101.72) and (179,108.21) .. (168.52,108.21) -- (149.53,108.21) -- (149.53,79.27) -- cycle (136.87,84.09) -- (149.53,84.09) (136.87,103.38) -- (149.53,103.38) (187.51,93.74) -- (200.17,93.74) ;
%Straight Lines [id:da24000602035480578] 
\draw    (326.5,39.25) -- (340.18,39.34) ;
%Straight Lines [id:da30234853850358556] 
\draw    (66.63,29.67) -- (130,29.64) ;
%Straight Lines [id:da2636795284179676] 
\draw    (87.58,21.04) -- (171.6,20.99) -- (263.55,20.91) ;
%Straight Lines [id:da6912676981025552] 
\draw    (87.58,21.04) -- (87.6,30.47) ;
%Straight Lines [id:da9150838969306017] 
\draw    (263.55,20.91) -- (264,85.72) ;
%Straight Lines [id:da6707169939767097] 
\draw    (199.86,94.21) -- (199.91,58.55) ;
%Shape: Ellipse [id:dp9777493158963781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.1,29.97) .. controls (86.1,29.14) and (86.77,28.47) .. (87.6,28.47) .. controls (88.43,28.47) and (89.1,29.14) .. (89.1,29.97) .. controls (89.1,30.8) and (88.43,31.47) .. (87.6,31.47) .. controls (86.77,31.47) and (86.1,30.8) .. (86.1,29.97) -- cycle ;
%Shape: Or Gate [id:dp20227770609480844] 
\draw   (349.67,34.51) -- (365.49,34.51) .. controls (376.53,34.77) and (386.4,40.41) .. (390.81,48.98) .. controls (386.4,57.56) and (376.53,63.19) .. (365.49,63.45) -- (349.67,63.45) .. controls (356.45,54.5) and (356.45,43.47) .. (349.67,34.51) -- cycle (340.18,39.34) -- (352.83,39.34) (340.18,58.63) -- (352.83,58.63) (390.81,48.98) -- (403.47,48.98) ;
%Straight Lines [id:da1597754812734189] 
\draw    (333.83,58.75) -- (340.18,58.63) ;
%Straight Lines [id:da8746421857571971] 
\draw    (136.87,84.09) -- (136.54,53.09) ;
%Straight Lines [id:da8324759687419554] 
\draw    (67.1,53.71) -- (136.54,53.09) ;
%Shape: Not/Inverter Gate [id:dp2127676291899887] 
\draw   (79.03,58.74) -- (114.19,73.22) -- (79.03,87.69) -- (79.03,58.74) -- cycle (67.31,73.22) -- (79.03,73.22) (121.22,73.22) -- (130.6,73.22) (114.19,73.22) .. controls (114.19,71.62) and (115.76,70.32) .. (117.71,70.32) .. controls (119.65,70.32) and (121.22,71.62) .. (121.22,73.22) .. controls (121.22,74.81) and (119.65,76.11) .. (117.71,76.11) .. controls (115.76,76.11) and (114.19,74.81) .. (114.19,73.22) -- cycle ;
%Straight Lines [id:da9194002189750914] 
\draw    (68.4,115.1) -- (267.33,113.5) ;
%Straight Lines [id:da43925364936992817] 
\draw    (73.53,103.47) -- (136.87,103.38) ;
%Straight Lines [id:da7096220471552968] 
\draw    (73.53,103.47) -- (73.32,73.37) ;
%Straight Lines [id:da9259503077779638] 
\draw    (130.05,73.52) -- (130,48.94) ;
%Straight Lines [id:da4742261328575532] 
\draw    (333.83,58.75) -- (333.89,95.39) -- (330.67,95.38) ;
%Straight Lines [id:da1289586673643961] 
\draw    (264,85.72) -- (267.37,85.74) ;
%Shape: And Gate [id:dp10575582051499688] 
\draw   (275.86,24.78) -- (294.85,24.78) .. controls (305.33,24.78) and (313.84,31.26) .. (313.84,39.25) .. controls (313.84,47.24) and (305.33,53.72) .. (294.85,53.72) -- (275.86,53.72) -- (275.86,24.78) -- cycle (263.21,29.6) -- (275.86,29.6) (263.21,48.9) -- (275.86,48.9) (313.84,39.25) -- (326.5,39.25) ;
%Shape: Or Gate [id:dp011256001606565258] 
\draw   (209.41,34.43) -- (225.23,34.43) .. controls (236.27,34.69) and (246.13,40.33) .. (250.55,48.9) .. controls (246.13,57.47) and (236.27,63.11) .. (225.23,63.37) -- (209.41,63.37) .. controls (216.19,54.41) and (216.19,43.38) .. (209.41,34.43) -- cycle (199.91,39.25) -- (212.57,39.25) (199.91,58.55) -- (212.57,58.55) (250.55,48.9) -- (263.21,48.9) ;
%Shape: And Gate [id:dp4558548469669792] 
\draw   (142.66,24.82) -- (161.65,24.82) .. controls (172.13,24.82) and (180.64,31.3) .. (180.64,39.29) .. controls (180.64,47.28) and (172.13,53.76) .. (161.65,53.76) -- (142.66,53.76) -- (142.66,24.82) -- cycle (130,29.64) -- (142.66,29.64) (130,48.94) -- (142.66,48.94) (180.64,39.29) -- (193.29,39.29) ;
%Shape: Ellipse [id:dp27245430407081606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (71.82,73.37) .. controls (71.82,72.54) and (72.49,71.87) .. (73.32,71.87) .. controls (74.14,71.87) and (74.82,72.54) .. (74.82,73.37) .. controls (74.82,74.2) and (74.14,74.87) .. (73.32,74.87) .. controls (72.49,74.87) and (71.82,74.2) .. (71.82,73.37) -- cycle ;
%Straight Lines [id:da1983283636580444] 
\draw    (199.79,39.29) -- (193.29,39.29) ;
%Shape: Ellipse [id:dp2595729425762412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (262.32,29.64) .. controls (262.32,28.81) and (262.99,28.14) .. (263.82,28.14) .. controls (264.65,28.14) and (265.32,28.81) .. (265.32,29.64) .. controls (265.32,30.46) and (264.65,31.14) .. (263.82,31.14) .. controls (262.99,31.14) and (262.32,30.46) .. (262.32,29.64) -- cycle ;
%Straight Lines [id:da10163559518417675] 
\draw    (267.37,105.03) -- (267.33,113.5) ;

% Text Node
\draw (61.26,29.12) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
A
\end{minipage}};
% Text Node
\draw (61.52,72.93) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
C
\end{minipage}};
% Text Node
\draw (61.78,53.5) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
B
\end{minipage}};
% Text Node
\draw (61.26,115.15) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
D
\end{minipage}};
% Text Node
\draw (185.82,95.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (333.13,83.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (248.44,55.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.56,0.43> }$};
% Text Node
\draw (382.8,32.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.58,0.42> }$};
% Text Node
\draw (308,19.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.78,0.22> }$};
% Text Node
\draw (176.8,21.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle < 0.75,0.25> }$};
% Text Node
\draw (90,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{210.15pt}\setlength\topsep{0pt}
\begin{center}
\vspace{-0.1in}
\begin{equation*}
\Omega \ =\ 0.22\ \ \ \ \rho _{( < 0.25)} =\ 1\ \ \ \ \mu ( \omega _{all}) =0.2187
\end{equation*}
\vspace{-0.3in}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/empExperiments.tex <==
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.775]
        %uncomment if require: \path (0,0); %set diagram left start at 0, and has height of 419
        
        %Shape: Rectangle [id:dp6952430975237776] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (45.34,33.5) -- (173.36,33.5) -- (173.36,80.5) -- (45.34,80.5) -- cycle ;
        
        %Shape: Rectangle [id:dp881435087966637] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (44.98,163.77) -- (173,163.77) -- (173,210.77) -- (44.98,210.77) -- cycle ;
        
        %Shape: Rectangle [id:dp13826936249350852] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (197.07,164.1) -- (325.08,164.1) -- (325.08,211.1) -- (197.07,211.1) -- cycle ;
        
        %Shape: Rectangle [id:dp46870860810889914] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (351.75,33.43) -- (479.77,33.43) -- (479.77,80.43) -- (351.75,80.43) -- cycle ;
        
        %Shape: Rectangle [id:dp9097010663485201] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (350.85,164.1) -- (478.87,164.1) -- (478.87,211.1) -- (350.85,211.1) -- cycle ;
        
        %Shape: Ellipse [id:dp24343444048668883] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (355.09,120.5) .. controls (355.09,105.71) and (382,93.72) .. (415.2,93.72) .. controls (448.39,93.72) and (475.3,105.71) .. (475.3,120.5) .. controls (475.3,135.3) and (448.39,147.29) .. (415.2,147.29) .. controls (382,147.29) and (355.09,135.3) .. (355.09,120.5) -- cycle ;
        
        %Shape: Rectangle [id:dp677151317452948] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (197.07,33.05) -- (325.08,33.05) -- (325.08,80.05) -- (197.07,80.05) -- cycle ;
        
        %Shape: Rectangle [id:dp5201604708933132] 
        \draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (197.07,97.1) -- (325.08,97.1) -- (325.08,144.1) -- (197.07,144.1) -- cycle ;
        
        %Straight Lines [id:da6302539496095498] 
        \draw [line width=0.75]    (110.12,101.7) -- (194.35,101.58) ;
        \draw [shift={(197.35,101.57)}, rotate = 179.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da9023529957848875] 
        \draw [line width=0.75]    (110.07,120.75) -- (194.35,120.9) ;
        \draw [shift={(197.35,120.91)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da46080432384306325] 
        \draw [line width=0.75]    (184.8,138.06) -- (194.17,137.89) ;
        \draw [shift={(197.17,137.83)}, rotate = 178.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da5888587205753915] 
        \draw [line width=0.75]    (184.8,138.06) -- (184.71,183.9) ;
        %Straight Lines [id:da4022207935377282] 
        \draw [line width=0.75]    (196.91,183.83) -- (184.71,183.9) ;
        %Straight Lines [id:da0027322403780658533] 
        \draw [line width=0.75]    (337.86,184.06) -- (328.45,184.39) ;
        \draw [shift={(325.45,184.5)}, rotate = 357.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da7482619622232498] 
        \draw [line width=0.75]    (337.95,138.06) -- (337.86,184.06) ;
        %Straight Lines [id:da549467706857528] 
        \draw [line width=0.75]    (337.95,138.06) -- (325.19,138.17) ;
        %Straight Lines [id:da22795526037932734] 
        \draw [line width=0.75]    (337.91,74.2) -- (348.04,73.92) ;
        \draw [shift={(351.04,73.83)}, rotate = 178.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8146553226385576] 
        \draw [line width=0.75]    (173.32,56.64) -- (194.36,56.74) ;
        \draw [shift={(197.36,56.75)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da42316075904090145] 
        \draw [line width=0.75]    (337.91,74.2) -- (337.85,101.57) -- (324.65,101.57) ;
        %Straight Lines [id:da3816012547077956] 
        \draw [line width=0.75]    (415.99,80.44) -- (416.03,90.73) ;
        \draw [shift={(416.04,93.73)}, rotate = 269.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da8581940220105528] 
        \draw [line width=0.75]    (110.05,80.39) -- (110.12,101.7) ;
        %Straight Lines [id:da38856655670660656] 
        \draw [line width=0.75]    (325.11,56.49) -- (348.71,56.67) ;
        \draw [shift={(351.71,56.7)}, rotate = 180.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da6491605359633863] 
        \draw [line width=0.75]    (415.69,147.31) -- (415.78,160.2) ;
        \draw [shift={(415.8,163.2)}, rotate = 269.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
        %Straight Lines [id:da6244257321213988] 
        \draw [line width=0.75]    (110.07,120.75) -- (109.95,163.91) ;
        
        % Text Node
        \draw (109.35,57.15) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Design}}\\\textcolor[rgb]{1,1,1}{{\footnotesize (RTL/GateLevel)}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (108.99,187.22) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Technology}}\\\textcolor[rgb]{1,1,1}{{\footnotesize (saed90nm)}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (261.08,187.55) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Synth. Script}}\\\textcolor[rgb]{1,1,1}{{\scriptsize (effort High/Med/Low)}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (415.76,56.88) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Netlist}}\\\textcolor[rgb]{1,1,1}{{\footnotesize (GateLevel)}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (414.86,187.55) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Metrics}}\\\textcolor[rgb]{1,1,1}{{\footnotesize $\displaystyle ( \mu ( \omega ) ,\rho ,\Omega )$}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (415.2,120.5) node   [align=left] {\begin{minipage}[lt]{53.08pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Simulation}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (261.08,56.5) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Test Vectors}}\\\textcolor[rgb]{1,1,1}{{\footnotesize (Random)}}
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (261.08,120.55) node   [align=left] {\begin{minipage}[lt]{87.05pt}\setlength\topsep{0pt}
        \begin{center}
        \textcolor[rgb]{1,1,1}{\textbf{Compiler}}\\\textcolor[rgb]{1,1,1}{{\footnotesize (DC\_shell)}}
        \end{center}
        
        \end{minipage}};
        
        
        \end{tikzpicture}

==> Images/meroCoverage.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
        %title = {},
        xlabel= Trigger Size, 
        ylabel= {Coverage\%},
        ymin=0, ymax=80,
        % enlarge x limits=0.1,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick=data,
        width=5.4cm,
        height=5cm,
        xmin=1,
        xmax=6,
        symbolic x coords={1,2,3,4,5,6},
        x tick label style={font=\footnotesize,text width=2cm,align=center},
        % xticklabel style={rotate=90},
        y label style={at={(axis description cs:-.2,0.5)},anchor=north},
        %grid=major
]


\addplot+[smooth,mark=square*,mark options={scale=1, fill=blue,fill opacity=1}  ,blue, right color=blue,fill opacity=0.1, draw opacity=1 ]
  coordinates{
    (1,62)
    (2,48)
    (3,21)
    (4,18)
    (5,5)
    (6,0)
}\closedcycle; \label{I}

\addplot+[smooth,mark=square*,mark options={scale=1, fill=red,fill opacity=1},red, left color=red,fill opacity=0.1, draw opacity=1 ]
  coordinates{
    (1,69)
    (2,52)
    (3,31)
    (4,19)
    (5,5)
    (6,1)
}\closedcycle; \label{J}
\addlegendimage{/pgfplots/refstyle=I}\addlegendentry{Original Area}
\addlegendimage{/pgfplots/refstyle=J}\addlegendentry{Reduced Area}
\end{axis}


\end{tikzpicture}

==> Images/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% \footnotesize
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.95]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Rectangle [id:dp6952430975237776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (-1.75,43.85) -- (107.26,43.85) -- (107.26,83.3) -- (-1.75,83.3) -- cycle ;

%Shape: Rectangle [id:dp881435087966637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (620.31,43.97) -- (703.4,43.97) -- (703.4,83.42) -- (620.31,83.42) -- cycle ;

%Shape: Ellipse [id:dp44612950755679925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (529.96,63.28) .. controls (529.96,52.16) and (547.43,43.14) .. (568.97,43.14) .. controls (590.52,43.14) and (607.98,52.16) .. (607.98,63.28) .. controls (607.98,74.41) and (590.52,83.42) .. (568.97,83.42) .. controls (547.43,83.42) and (529.96,74.41) .. (529.96,63.28) -- cycle ;
%Straight Lines [id:da7503256845371262] 
\draw [line width=0.75]    (607.98,63.28) -- (617.09,63.39) ;
\draw [shift={(620.09,63.42)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp5431944453406603] 
\draw   (523.76,39.9) .. controls (523.76,34.11) and (528.45,29.42) .. (534.24,29.42) -- (697.81,29.42) .. controls (703.6,29.42) and (708.29,34.11) .. (708.29,39.9) -- (708.29,78.83) .. controls (708.29,84.61) and (703.6,89.31) .. (697.81,89.31) -- (534.24,89.31) .. controls (528.45,89.31) and (523.76,84.61) .. (523.76,78.83) -- cycle ;
%Shape: Rectangle [id:dp28950682174484643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.67,17.92) -- (679.67,17.92) -- (679.67,41.81) -- (553.67,41.81) -- cycle ;
%Shape: Rectangle [id:dp46870860810889914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (395.39,43.97) -- (504.4,43.97) -- (504.4,83.42) -- (395.39,83.42) -- cycle ;

%Shape: Rectangle [id:dp677151317452948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (136.3,44.35) -- (245.3,44.35) -- (245.3,83.8) -- (136.3,83.8) -- cycle ;

%Straight Lines [id:da8146553226385576] 
\draw [line width=0.75]    (106.71,62.95) -- (124.18,63.03) ;
\draw [shift={(127.18,63.04)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp9126177476335895] 
\draw   (127.55,39.78) .. controls (127.55,33.94) and (132.28,29.21) .. (138.12,29.21) -- (362.89,29.21) .. controls (368.73,29.21) and (373.46,33.94) .. (373.46,39.78) -- (373.46,79.04) .. controls (373.46,84.88) and (368.73,89.61) .. (362.89,89.61) -- (138.12,89.61) .. controls (132.28,89.61) and (127.55,84.88) .. (127.55,79.04) -- cycle ;
%Shape: Rectangle [id:dp4982309772678484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (255.34,44.18) -- (364.34,44.18) -- (364.34,83.63) -- (255.34,83.63) -- cycle ;

%Straight Lines [id:da1308799175558617] 
\draw [line width=0.75]    (373.99,63.29) -- (391.45,63.36) ;
\draw [shift={(394.45,63.38)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6997395175823364] 
\draw [line width=0.75]    (504.48,62.89) -- (521.94,62.96) ;
\draw [shift={(524.94,62.98)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp31081956610781214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.4,20.12) -- (313.2,20.12) -- (313.2,39.14) -- (186.4,39.14) -- cycle ;

% Text Node
\draw (52.75,63.7) node   [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Design}}\\\textcolor[rgb]{1,1,1}{{\small (RTL/GateLevel)}}
\end{center}

\end{minipage}};
% Text Node
\draw (661.86,63.66) node   [align=left] {\begin{minipage}[lt]{56.5pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{1,1,1}{Effective}}\\\textcolor[rgb]{1,1,1}{\textbf{Detection}}
\end{center}

\end{minipage}};
% Text Node
\draw (449.89,63.66) node   [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Netlist}}\\\textcolor[rgb]{1,1,1}{{\small (GateLevel)}}
\end{center}

\end{minipage}};
% Text Node
\draw (190.8,64.03) node   [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Design}}\\\textcolor[rgb]{1,1,1}{\textbf{Diversity}}
\end{center}

\end{minipage}};
% Text Node
\draw (309.84,63.86) node   [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Area}}\\\textcolor[rgb]{1,1,1}{\textbf{Optimization}}
\end{center}

\end{minipage}};
% Text Node
\draw (616.49,29.78) node   [align=left] {\begin{minipage}[lt]{112.36pt}\setlength\topsep{0pt}
\begin{center}
Fast Trojan Detection
\end{center}

\end{minipage}};
% Text Node
\draw (250.5,28.43) node   [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Rareness Reduction
\end{center}

\end{minipage}};
% Text Node
\draw (568.5,61.35) node   [align=left] {\begin{minipage}[lt]{53.05pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{1,1,1}{Framework}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/tarmacCoverage.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
        %title = {},
        xlabel= Trigger Size, 
        ylabel= {Coverage\%},
        ymin=0, ymax=100,
        % enlarge x limits=0.1,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick=data,
        width=5.4cm,
        height=5cm,
        xmin=1,
        xmax=6,
        symbolic x coords={1,2,3,4,5,6},
        x tick label style={font=\footnotesize,text width=2cm,align=center},
        % xticklabel style={rotate=90},
        y label style={at={(axis description cs:-.2,0.5)},anchor=north},
        legend style={
           at={(0.71,0.29)},               
            % anchor= south,legend columns=2
    },
        %grid=major
]


\addplot+[smooth,mark=square*,mark options={scale=1, fill=blue,fill opacity=1}  ,blue, left color=blue,fill opacity=0.1, draw opacity=1]
  coordinates{
    (1,92)
    (2,87)
    (3,78)
    (4,74)
    (5,62)
    (6,53)
}\closedcycle; \label{K}

\addplot+[smooth,mark=square*,mark options={scale=1, fill=red,fill opacity=1},red, right color=red,fill opacity=0.1, draw opacity=1]
  coordinates{
    (1,95)
    (2,93)
    (3,85)
    (4,85)
    (5,73)
    (6,69)
}\closedcycle; \label{L}
\addlegendimage{/pgfplots/refstyle=K}\addlegendentry{Original Area}
\addlegendimage{/pgfplots/refstyle=L}\addlegendentry{Reduced Area}

\end{axis}




\end{tikzpicture}

==> Images/trojan.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=0.8]
    %Shape: And Gate [id:dp5940246098916848] 
    \draw   (109.71,25.08) -- (128.7,25.08) .. controls (139.18,25.08) and (147.69,31.57) .. (147.69,39.55) .. controls (147.69,47.54) and (139.18,54.03) .. (128.7,54.03) -- (109.71,54.03) -- (109.71,25.08) -- cycle (97.06,29.91) -- (109.71,29.91) (97.06,49.2) -- (109.71,49.2) (147.69,39.55) -- (160.35,39.55) ;
    %Shape: And Gate [id:dp4902057915113851] 
    \draw   (168.78,90.02) -- (187.77,90.02) .. controls (198.25,90.02) and (206.76,96.5) .. (206.76,104.49) .. controls (206.76,112.47) and (198.25,118.96) .. (187.77,118.96) -- (168.78,118.96) -- (168.78,90.02) -- cycle (156.12,94.84) -- (168.78,94.84) (156.12,114.13) -- (168.78,114.13) (206.76,104.49) -- (219.42,104.49) ;
    %Shape: And Gate [id:dp10735905081000441] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.62,44.8) -- (225.61,44.8) .. controls (236.09,44.8) and (244.59,51.28) .. (244.59,59.27) .. controls (244.59,67.26) and (236.09,73.74) .. (225.61,73.74) -- (206.62,73.74) -- (206.62,44.8) -- cycle (193.96,49.62) -- (206.62,49.62) (193.96,68.92) -- (206.62,68.92) (244.59,59.27) -- (257.25,59.27) ;
    %Straight Lines [id:da6014034747793278] 
    \draw    (97.06,49.2) -- (97.46,54.1) ;
    %Straight Lines [id:da7230459139740377] 
    \draw    (160.35,39.55) -- (257.25,39.97) ;
    %Straight Lines [id:da30186153579757713] 
    \draw    (66.63,29.67) -- (97.06,29.91) ;
    %Straight Lines [id:da4039028189041829] 
    \draw    (311,101.2) -- (285.8,101.6) ;
    %Straight Lines [id:da7977605893356641] 
    \draw    (161,68.91) -- (193.96,68.92) ;
    %Shape: Ellipse [id:dp4118443439707664] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (86.1,29.97) .. controls (86.1,29.14) and (86.77,28.47) .. (87.6,28.47) .. controls (88.43,28.47) and (89.1,29.14) .. (89.1,29.97) .. controls (89.1,30.8) and (88.43,31.47) .. (87.6,31.47) .. controls (86.77,31.47) and (86.1,30.8) .. (86.1,29.97) -- cycle ;
    %Straight Lines [id:da45384623138520386] 
    \draw    (310.87,69.14) -- (320.55,68.61) ;
    %Straight Lines [id:da705753086763653] 
    \draw    (310.87,69.14) -- (311,101.2) ;
    %Straight Lines [id:da08859978158834614] 
    \draw    (66.31,73.22) -- (98.08,72.93) ;
    %Straight Lines [id:da826280050687314] 
    \draw    (66.88,54.27) -- (97.46,54.1) ;
    %Shape: Not/Inverter Gate [id:dp3725847724285447] 
    \draw   (109.8,58.46) -- (144.96,72.93) -- (109.8,87.4) -- (109.8,58.46) -- cycle (98.08,72.93) -- (109.8,72.93) (151.99,72.93) -- (161.37,72.93) (144.96,72.93) .. controls (144.96,71.33) and (146.53,70.03) .. (148.48,70.03) .. controls (150.42,70.03) and (151.99,71.33) .. (151.99,72.93) .. controls (151.99,74.53) and (150.42,75.82) .. (148.48,75.82) .. controls (146.53,75.82) and (144.96,74.53) .. (144.96,72.93) -- cycle ;
    %Straight Lines [id:da9584543079757086] 
    \draw    (67.78,115.11) -- (156.12,114.13) ;
    %Straight Lines [id:da6510075389320418] 
    \draw    (87.4,95.67) -- (156.12,94.84) ;
    %Straight Lines [id:da8703792752424429] 
    \draw    (87.4,95.67) -- (87.6,30.47) ;
    %Straight Lines [id:da3118285199934787] 
    \draw    (160.27,49.82) -- (160,13.5) ;
    %Straight Lines [id:da8229782896454436] 
    \draw    (193.96,49.62) -- (160.27,49.82) ;
    %Shape: And Gate [id:dp3021120518500413] 
    \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.58 ] (269.91,35.15) -- (288.9,35.15) .. controls (299.38,35.15) and (307.89,41.63) .. (307.89,49.62) .. controls (307.89,57.61) and (299.38,64.09) .. (288.9,64.09) -- (269.91,64.09) -- (269.91,35.15) -- cycle (257.25,39.97) -- (269.91,39.97) (257.25,59.27) -- (269.91,59.27) (307.89,49.62) -- (320.55,49.62) ;
    %Shape: Xor Gate [id:dp6829762489291851] 
    \draw   (328.62,44.87) -- (342.08,44.87) .. controls (351.47,45.13) and (359.86,50.68) .. (363.61,59.12) .. controls (359.86,67.55) and (351.47,73.11) .. (342.08,73.36) -- (328.62,73.36) .. controls (334.39,64.55) and (334.39,53.69) .. (328.62,44.87) -- cycle (320.55,49.62) -- (331.31,49.62) (320.55,68.61) -- (331.31,68.61) (363.61,59.12) -- (374.38,59.12) (325.93,44.87) .. controls (331.7,53.69) and (331.7,64.55) .. (325.93,73.36) ;
    %Shape: Cloud [id:dp30006075769215257] 
    \draw   (225.82,96.66) .. controls (225.29,92.68) and (227.04,88.74) .. (230.33,86.51) .. controls (233.62,84.28) and (237.88,84.15) .. (241.29,86.19) .. controls (242.5,83.87) and (244.71,82.27) .. (247.26,81.87) .. controls (249.8,81.47) and (252.39,82.32) .. (254.22,84.16) .. controls (255.25,82.06) and (257.27,80.65) .. (259.57,80.43) .. controls (261.87,80.21) and (264.11,81.21) .. (265.51,83.08) .. controls (267.37,80.85) and (270.33,79.91) .. (273.11,80.67) .. controls (275.89,81.43) and (277.99,83.74) .. (278.5,86.61) .. controls (280.78,87.25) and (282.68,88.85) .. (283.7,91.02) .. controls (284.73,93.19) and (284.78,95.7) .. (283.85,97.91) .. controls (286.1,100.88) and (286.62,104.84) .. (285.23,108.31) .. controls (283.84,111.77) and (280.75,114.23) .. (277.1,114.76) .. controls (277.07,118.02) and (275.32,121) .. (272.51,122.57) .. controls (269.7,124.14) and (266.28,124.04) .. (263.56,122.32) .. controls (262.4,126.22) and (259.14,129.09) .. (255.19,129.69) .. controls (251.23,130.28) and (247.3,128.51) .. (245.08,125.12) .. controls (242.35,126.79) and (239.09,127.27) .. (236.01,126.45) .. controls (232.94,125.64) and (230.32,123.59) .. (228.74,120.78) .. controls (225.96,121.11) and (223.27,119.65) .. (222.01,117.11) .. controls (220.74,114.58) and (221.18,111.52) .. (223.09,109.44) .. controls (220.61,107.96) and (219.34,105.01) .. (219.95,102.14) .. controls (220.56,99.27) and (222.91,97.12) .. (225.77,96.82) ; \draw   (223.09,109.44) .. controls (224.26,110.14) and (225.61,110.46) .. (226.97,110.35)(228.74,120.78) .. controls (229.32,120.71) and (229.89,120.57) .. (230.44,120.35)(245.08,125.12) .. controls (244.67,124.5) and (244.32,123.83) .. (244.05,123.13)(263.56,122.32) .. controls (263.77,121.61) and (263.91,120.88) .. (263.97,120.14)(277.1,114.76) .. controls (277.13,111.3) and (275.19,108.12) .. (272.12,106.61)(283.85,97.91) .. controls (283.36,99.09) and (282.6,100.14) .. (281.64,100.97)(278.5,86.61) .. controls (278.58,87.09) and (278.62,87.57) .. (278.61,88.06)(265.51,83.08) .. controls (265.05,83.63) and (264.67,84.25) .. (264.38,84.92)(254.22,84.16) .. controls (253.98,84.67) and (253.79,85.2) .. (253.67,85.75)(241.29,86.19) .. controls (242.01,86.62) and (242.68,87.13) .. (243.28,87.73)(225.82,96.66) .. controls (225.9,97.21) and (226.01,97.76) .. (226.17,98.29) ;
    %Straight Lines [id:da7377809732165184] 
    \draw    (66.96,13.67) -- (160,13.5) ;
    %Straight Lines [id:da38540160613140384] 
    \draw    (161.37,72.93) -- (161,68.91) ;
    
    % Text Node
    \draw (61.26,12.12) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    A
    \end{minipage}};
    % Text Node
    \draw (61.52,51.93) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    C
    \end{minipage}};
    % Text Node
    \draw (61.78,27.5) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    B
    \end{minipage}};
    % Text Node
    \draw (61.26,72.15) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    D
    \end{minipage}};
    % Text Node
    \draw (62.26,113.15) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    E
    \end{minipage}};
    % Text Node
    \draw (265,30.78) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    p
    \end{minipage}};
    % Text Node
    \draw (265,69) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    q
    \end{minipage}};
    % Text Node
    \draw (312.26,31) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    trigger
    \end{minipage}};
    % Text Node
    \draw (375,67) node   [align=left] {\begin{minipage}[lt]{12.68pt}\setlength\topsep{0pt}
    payload
    \end{minipage}};
    
    
    \end{tikzpicture}
